Verification of the Rayleigh Scattering Cross Section

A simple experiment is described for the direct determination of the wavelength dependence of the Rayleigh scattering cross section using the classical example of the blue sky.

==> ChakrabortiFig1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{ChakrabortiFig1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{} 1000}}%
\put(2750,2606){\makebox(0,0)[r]{\strut{} 2000}}%
\put(2750,3561){\makebox(0,0)[r]{\strut{} 3000}}%
\put(2750,4517){\makebox(0,0)[r]{\strut{} 4000}}%
\put(2750,5472){\makebox(0,0)[r]{\strut{} 5000}}%
\put(2750,6428){\makebox(0,0)[r]{\strut{} 6000}}%
\put(2750,7383){\makebox(0,0)[r]{\strut{} 7000}}%
\put(2750,8339){\makebox(0,0)[r]{\strut{} 8000}}%
\put(2750,9294){\makebox(0,0)[r]{\strut{} 9000}}%
\put(2750,10250){\makebox(0,0)[r]{\strut{} 10000}}%
\put(3025,1100){\makebox(0,0){\strut{} 400}}%
\put(5383,1100){\makebox(0,0){\strut{} 450}}%
\put(7742,1100){\makebox(0,0){\strut{} 500}}%
\put(10100,1100){\makebox(0,0){\strut{} 550}}%
\put(12458,1100){\makebox(0,0){\strut{} 600}}%
\put(14817,1100){\makebox(0,0){\strut{} 650}}%
\put(17175,1100){\makebox(0,0){\strut{} 700}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}Counts}}}%
\put(10100,275){\makebox(0,0){\strut{}Wavelength (nm)}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}Moon}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}Sky}}%
\end{picture}%
\endgroup
\endinput


==> ChakrabortiFig2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{ChakrabortiFig2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-0.6}}%
\put(2200,3083){\makebox(0,0)[r]{\strut{}-0.4}}%
\put(2200,4517){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2200,5950){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,7383){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,8817){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2475,1100){\makebox(0,0){\strut{} 2.6}}%
\put(5415,1100){\makebox(0,0){\strut{} 2.65}}%
\put(8355,1100){\makebox(0,0){\strut{} 2.7}}%
\put(11295,1100){\makebox(0,0){\strut{} 2.75}}%
\put(14235,1100){\makebox(0,0){\strut{} 2.8}}%
\put(17175,1100){\makebox(0,0){\strut{} 2.85}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}log(S)-log(M)}}}%
\put(9825,275){\makebox(0,0){\strut{}log(Wavelength)}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}Experiment}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}Best Fit}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}Theory}}%
\end{picture}%
\endgroup
\endinput

